Influence of weak electromagnetic fields on charged particle ISCOs

Astrophysical black holes are often embedded into electromagnetic fields, that can usually be treated as test fields not influencing the spacetime geometry. Here we analyse the innermost stable circular orbit (ISCO) of charged particles moving around a Schwarzschild black hole in the presence of a radial electric test field and an asymptotically uniform magnetic test field. We discuss the structure of the in general four ISCO solutions for different magnitudes of the electric and the magnetic field's strength. In particular, we find that the nonexistence of stable circular orbits of particles with equal sign of charge as the black hole for sufficiently strong electric fields can be canceled by a sufficiently strong magnetic field. In this situation, we find that ISCOs made of static particles will emerge.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

